Exhaustive Search for Quantum Circuit Optimization using ZX Calculus

Quantum computers allow a near-exponential speed-up for specific applications when compared to classical computers. Despite recent advances in the hardware of quantum computers, their practical usage is still severely limited due to a restricted number of available physical qubits and quantum gates, short coherence time, and high error rates. This paper lays the foundation towards a metric independent approach to quantum circuit optimization based on exhaustive search algorithms. This work uses depth-first search and iterative deepening depth-first search. We rely on ZX calculus to represent and optimize quantum circuits through the minimization of a given metric (e.g. the T-gate and edge count). ZX calculus formally guarantees that the semantics of the original circuit is preserved. As ZX calculus is a non-terminating rewriting system, we utilise a novel set of pruning rules to ensure termination while still obtaining high-quality solutions. We provide the first formalization of quantum circuit optimization using ZX calculus and exhaustive search. We extensively benchmark our approach on 100 standard quantum circuits. Finally, our implementation is integrated in the well-known libraries PyZX and Qiskit as a compiler pass to ensure applicability of our results.

==> tikz/bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-11, 3.5) {$\overset{(b)}{=}$};
		\node [style=none] (43) at (-11.25, 4.5) {};
		\node [style=none] (44) at (-11.25, 2.5) {};
		\node [style=Z dot] (45) at (-12.25, 3.5) {};
		\node [style=X dot] (46) at (-13, 3.5) {};
		\node [style=none] (47) at (-14, 4.5) {};
		\node [style=none] (48) at (-14, 2.5) {};
		\node [style=none] (49) at (-10.25, 4.5) {};
		\node [style=none] (50) at (-10.25, 2.5) {};
		\node [style=Z dot] (51) at (-9.75, 4.5) {};
		\node [style=Z dot] (52) at (-9.75, 2.5) {};
		\node [style=X dot] (53) at (-8.5, 2.5) {};
		\node [style=X dot] (54) at (-8.5, 4.5) {};
		\node [style=none] (55) at (-8, 4.5) {};
		\node [style=none] (56) at (-8, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=95, out=0] (47.center) to (46);
		\draw [in=0, out=-95] (46) to (48.center);
		\draw (45) to (46);
		\draw [in=180, out=85] (45) to (43.center);
		\draw [in=180, out=-85] (45) to (44.center);
		\draw (50.center) to (52);
		\draw (52) to (54);
		\draw (49.center) to (51);
		\draw (51) to (53);
		\draw (53) to (56.center);
		\draw (54) to (55.center);
		\draw (51) to (54);
		\draw (52) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/colour_change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (71) at (-13.75, 3.5) {$\alpha$};
		\node [style=none] (76) at (-12.75, 3.75) {$\vdots$};
		\node [style=none] (77) at (-14.75, 3.75) {$\vdots$};
		\node [style=none] (78) at (-12.25, 3.5) {$\overset{(h)}{=}$};

		\node [style=none] (72) at (-12.75, 4.5) {};
		\node [style=none] (73) at (-14.75, 4.5) {};
		\node [style=none] (74) at (-14.75, 2.5) {};
		\node [style=none] (75) at (-12.75, 2.5) {};


		\node [style=none] (80) at (-11.75, 4.5) {};
		\node [style=none] (83) at (-11.75, 2.5) {};
		\node [style=none] (81) at (-9.75, 4.5) {};
		\node [style=none] (82) at (-9.75, 2.5) {};

		\node [style=Z phase dot] (79) at (-10.75, 3.5) {$\alpha$};
		\node [style=none] (84) at (-11.75, 3.75) {$\vdots$};
		\node [style=none] (85) at (-9.75, 3.75) {$\vdots$};

		\node [style=hadamard] (86) at (-11.75, 4.5) {};
		\node [style=hadamard] (87) at (-9.75, 2.5) {};
		\node [style=hadamard] (88) at (-9.75, 4.5) {};
		\node [style=hadamard] (89) at (-11.75, 2.5) {};

		\node [style=none] (90) at (-12.125, 4.5) {};
		\node [style=none] (91) at (-9.375, 2.5) {};
		\node [style=none] (92) at (-9.375, 4.5) {};
		\node [style=none] (93) at (-12.125, 2.5) {};

		\node [style=none] (10) at (-15.125, 4.5) {};
		\node [style=none] (11) at (-12.375, 2.5) {};
		\node [style=none] (12) at (-12.375, 4.5) {};
		\node [style=none] (13) at (-15.125, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=85, looseness=0.75] (71) to (72.center);
		\draw [in=0, out=95] (71) to (73.center);
		\draw [in=0, out=-95, looseness=0.75] (71) to (74.center);
		\draw [in=180, out=-85, looseness=0.75] (71) to (75.center);

		\draw [in=0, out=95, looseness=0.75] (79) to (80.center);
		\draw [in=0, out=-95, looseness=0.75] (79) to (83.center);
		\draw [in=180, out=85, looseness=0.75] (79) to (81.center);
		\draw [in=180, out=-85, looseness=0.75] (79) to (82.center);

		\draw (86) to (90.center);
		\draw (87) to (91.center);
		\draw (88) to (92.center);
		\draw (89) to (93.center);

		\draw (75.center) to (11.center);
		\draw (72.center) to (12.center);
		\draw (73.center) to (10.center);
		\draw (74.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 2) {$\overset{(c)}{=}$};
		\node [style=none] (1) at (-12, 2.75) {};
		\node [style=none] (2) at (-12, 2) {\vdots};
		\node [style=none] (3) at (-12, 0.75) {};
		\node [style=Z phase dot] (4) at (-13, 1.75) {$\alpha$};
		\node [style=X dot] (5) at (-14, 1.75) {};
		\node [style=none] (6) at (-9.25, 2.75) {};
		\node [style=none] (7) at (-10, 2) {\vdots};
		\node [style=none] (8) at (-9.25, 0.75) {};
		\node [style=X dot] (9) at (-10, 2.75) {};
		\node [style=X dot] (10) at (-10, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=-180, out=85] (4) to (1.center);
		\draw [in=-180, out=-85] (4) to (3.center);
		\draw (9) to (6.center);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dfs.tikz <==
\begin{tikzpicture}[
    node/.style={circle, draw, minimum size=1cm, inner sep=0pt, font=\bfseries},
    layer0/.style={circle, draw, minimum size=1cm, inner sep=0pt, fill=green!30, font=\bfseries},
    layer1/.style={circle, draw, minimum size=1cm, inner sep=0pt, fill=blue!30, font=\bfseries},
    layer2/.style={circle, draw, minimum size=1cm, inner sep=0pt, fill=red!30, font=\bfseries},
    edge/.style={-},
    explore/.style={-{Stealth}, thick, luxembourg red, shorten >=2pt, shorten <=2pt}
]

% Nodes with increased distances
\node[layer0] (A) at (0, 4)   {$ZX_{0}$}; % A visited first
\node[node] (B) at (-4, 0)  {$ZX_{1}$}; % B visited second
\node[node] (C) at (4, 0)   {$ZX_{4}$}; % C visited fifth
\node[node] (D) at (-6, -4) {$ZX_{2}$}; % D visited third
\node[node] (E) at (-2, -4) {$ZX_{3}$}; % E visited fourth
\node[node] (F) at (6, -4)  {$ZX_{5}$}; % F visited sixth

% Edges
\draw[edge] (A) -- node [midway, xshift=-1.5em]{f} (B);
\draw[edge] (A) -- node [midway, xshift=1.5em]{b} (C);
\draw[edge] (B) -- node [midway, xshift=-1.5em]{f} (D);
\draw[edge] (B) -- node [midway, xshift=1.5em]{b}(E);
\draw[edge] (C) -- node [midway, xshift=1.5em]{b}(F);

% Red traversal arrows
\draw[explore, out=180, in=90] (A) to (B); % A -> B
\draw[explore, out=180, in=180] (B) to (D); % B -> E
\draw[explore, out=0, in=260] (D) to (B); % B -> D
\draw[explore, out=280, in=180] (B) to (E); % B -> D
\draw[explore, out=0, in=0] (E) to (B); % A -> C
\draw[explore, out=10, in=260] (B) to (A); % A -> C
\draw[explore, out=280, in=180] (A) to (C); % A -> C
\draw[explore, out=190, in=180] (C) to (F); % C -> F
\draw[explore, out=0, in=0] (F) to (C); % C -> F
\draw[explore, out=90, in=0] (C) to (A); % C -> F

\end{tikzpicture}


==> tikz/euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (90) at (-11.75, 2.75) {};
		\node [style=none] (91) at (-10.75, 2.75) {};
		\node [style=none] (92) at (-12.75, 2.75) {};
		\node [style=none] (93) at (-10.0, 0.75) {};
		\node [style=none] (95) at (-13.5, 0.75) {};
    \node [style=X phase dot] (96) at (-11.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (97) at (-10.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (98) at (-12.75, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (99) at (-11.75, 1.75) {$\overset{(hd)}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (91.center) to (90);
		\draw (90) to (92.center);
		\draw (93.center) to (97);
		\draw (97) to (96);
		\draw (96) to (98);
		\draw (95.center) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example_circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (8, 2) {};
		\node [style=none] (13) at (8, 0) {};
		\node [style=none] (14) at (9,1) {$\overset{(f)}{=}$};
    \node [style=none] (15) at (-3,1) {$\overset{(input)}{=}$};

    \node (100) at (-7,1) {
              
          $\Qcircuit @C=0.5em @R=.5em @!R {
            & \gate{T}  & \ctrl{1}  & \gate{T}  & \qw & \targ    & \qw \\
            & \qw       & \targ     & \gate{T}  & \qw & \ctrl{-1} & \qw}$ 


    };

		\node [style=none] (20) at (10, 2) {};
		\node [style=none] (21) at (10, 0) {};
		\node [style=none] (22) at (18, 2) {};
		\node [style=none] (23) at (18, 0) {};

		\node [style=none] (25) at (-12, -2) {};
		\node [style=none] (26) at (-12, -4) {};
		\node [style=none] (27) at (-4, -2) {};
		\node [style=none] (28) at (-4, -4) {};

    \node [style=Z dot] (1) at (0,2) {$\frac{\pi}{4}$};
    \node [style=X dot] (2) at (2,2) {};
    \node [style=Z dot] (3) at (4,2) {$\frac{\pi}{4}$};
    \node [style=Z dot] (4) at (6,2) {};
    \node [style=Z dot] (5) at (2,0) {};
    \node [style=Z dot] (6) at (4,0) {$\frac{\pi}{4}$};
    \node [style=X dot] (7) at (6,0) {};

    \node [style=Z dot] (31) at (12,2) {$\frac{\pi}{4}$};
    \node [style=X dot] (32) at (14,2) {};
    \node [style=Z dot] (33) at (16,2) {$\frac{\pi}{4}$};
    \node [style=Z dot] (34) at (14,0) {$\frac{\pi}{4}$};
    \node [style=X dot] (35) at (16,0) {};

    \node [style=Z dot] (41) at (-10,-2) {$\frac{\pi}{4}$};
    \node [style=X dot] (42) at (-8,-2) {};
    \node [style=Z dot] (43) at (-6,-2) {$\frac{\pi}{4}$};
    \node [style=Z dot] (44) at (-8,-4) {$\frac{\pi}{4}$};
    \node [style=X dot,draw=luxembourg blue, ultra thick] (45) at (-6,-4) {};
		\node [style=none] (24) at (-12,-3) {$\overset{(lc)}{=}$};

    \node [style=Z dot] (51) at (0,-2) {$\frac{\pi}{4}$};
    \node [style=Z dot] (52) at (2,-2) {};
    \node [style=hadamard] (53) at (1,-2) {};
    \node [style=Z dot] (54) at (4,-2) {$\frac{\pi}{4}$};
    \node [style=hadamard] (55) at (3,-2) {};
    \node [style=hadamard] (56) at (2,-3) {};
    \node [style=Z dot] (58) at (2,-4) {$\frac{\pi}{4}$};
    \node [style=hadamard] (60) at (3,-4) {};
    \node [style=Z dot] (61) at (4,-4) {};
    \node [style=hadamard] (62) at (4,-3) {};
    \node [style=hadamard] (63) at (5,-4) {};

		\node [style=none] (64) at (-2, -2) {};
		\node [style=none] (65) at (-2, -4) {};
		\node [style=none] (66) at (6, -2) {};
		\node [style=none] (67) at (6, -4) {};
		\node [style=none] (68) at (-3,-3) {$\overset{(h)}{=}$};
    \node [style=none] (68) at (9,-3) {$\overset{(i1 \& i2)}{=}$};

		\node [style=none] (70) at (10, -2) {};
		\node [style=none] (83) at (10, -4) {};
    \node [style=Z dot] (71) at (12,-2) {$\frac{\pi}{4}$};
    \node [style=hadamard] (72) at (13,-2) {};
    \node [style=Z dot] (73) at (14,-2) {};
    \node [style=hadamard] (74) at (15,-2) {};
    \node [style=Z dot] (75) at (16,-2) {$\frac{\pi}{4}$};
		\node [style=none] (76) at (18, -2) {};

    \node [style=Z dot] (77) at (12,-4) {};
    \node [style=hadamard] (78) at (13,-4) {};
    \node [style=Z dot] (79) at (14,-4) {$\frac{\pi}{4}$};
    \node [style=hadamard] (80) at (14.5,-3.5) {};
    \node [style=Z dot] (81) at (15,-3) {};
    \node [style=hadamard] (82) at (15.5,-2.5) {};
		\node [style=none] (84) at (18, -4) {};
    \node [style=hadamard] (85) at (14,-3) {};



    
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
    \draw (10.center) to (1);
    \draw (1) to (2);
    \draw (2) to (3);
    \draw (3) to (4);
    \draw (4) to (12.center);
    \draw (11.center) to (5);
    \draw (5) to (6);
    \draw (6) to (7);
    \draw (7) to (13.center);
    \draw (2) to (5);
    \draw (4) to (7);


    \draw (20.center) to (31);
    \draw (31) to (32);
    \draw (32) to (33);
    \draw (33) to (22.center);
    \draw (21.center) to (34);
    \draw (34) to (35);
    \draw (35) to (23.center);
    \draw (32) to (34);
    \draw (33) to (35);

    \draw (25.center) to (41);
    \draw (41) to (42);
    \draw (42) to (43);
    \draw (43) to (27.center);
    \draw (26.center) to (44);
    \draw (44) to (45);
    \draw (45) to (28.center);
    \draw (42) to (44);
    \draw (43) to (45);
    \draw (43) to (44);

    \draw (64.center) to (51);
    \draw (66.center) to (54);
    \draw (51) to (54);
    \draw (65.center) to (58);
    \draw (67.center) to (63);
    \draw (58) to (63);
    \draw (54) to (61);
    \draw (52) to (58);
    \draw (54) to (58);

    \draw (70.center) to (76.center);
    \draw (84.center) to (83.center);
    \draw (79) to (75);
    \draw (79) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-10.75, 3.5) {$\overset{(f)}{=}$};
		\node [style=Z phase dot] (12) at (-12, 3.5) {$\beta$};
		\node [style=none] (13) at (-11, 2.5) {};
		\node [style=none] (14) at (-12.75, 2.5) {};
		\node [style=Z phase dot] (15) at (-13.25, 4.25) {$\alpha$};
		\node [style=none] (16) at (-12.5, 5) {};
		\node [style=none] (17) at (-14, 5) {};
		\node [style=none] (18) at (-14, 2.5) {};
		\node [style=Z phase dot] (19) at (-9, 3.75) {$\alpha+\beta$};
		\node [style=none] (20) at (-10, 5) {};
		\node [style=none] (21) at (-10, 2.5) {};
		\node [style=none] (22) at (-8, 2.5) {};
		\node [style=none] (23) at (-8, 5) {};
		\node [style=none] (24) at (-13, 3.5) {\small$\ldots$};
		\node [style=none] (25) at (-13.25, 5) {\small$\ldots$};
		\node [style=none] (26) at (-9, 4.75) {\small$\ldots$};
		\node [style=none] (27) at (-9, 3) {\small$\ldots$};
		\node [style=none] (28) at (-12, 2.5) {\small$\ldots$};
		\node [style=none] (29) at (-11, 5) {};
		\node [style=none] (30) at (-12, 4.25) {\small$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}

		\draw [in=90, out=-5, looseness=0.75] (12) to (13.center);
		\draw [in=90, out=-175, looseness=0.75] (12) to (14.center);

		\draw [in=185, out=90, looseness=0.75] (18.center) to (15);

		\draw [in=-90, out=175, looseness=0.75] (15) to (17.center);
		\draw [in=-90, out=5, looseness=0.75] (15) to (16.center);

		\draw [in=150, out=-15] (15) to (12);

		\draw [in=90, out=-5, looseness=0.75] (19) to (22.center);
		\draw [in=90, out=-175, looseness=0.75] (19) to (21.center);
		\draw [in=-90, out=5, looseness=0.75] (19) to (23.center);
		\draw [in=-90, out=175, looseness=0.75] (19) to (20.center);

		\draw [in=-90, out=5] (12) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/iddfs.tikz <==
\begin{tikzpicture}[
    node/.style={circle, draw, minimum size=1cm, inner sep=0pt, font=\bfseries},
    layer0/.style={circle, draw, minimum size=1cm, inner sep=0pt, fill=green!30, font=\bfseries},
    layer1/.style={circle, draw, minimum size=1cm, inner sep=0pt, fill=luxembourg blue!30, font=\bfseries},
    layer2/.style={circle, draw, minimum size=1cm, inner sep=0pt, fill=luxembourg red!30, font=\bfseries},
    edge/.style={-},
    explore/.style={-{Stealth}, thick, luxembourg red, shorten >=2pt, shorten <=2pt}
]

% Nodes with increased distances
\node[layer0] (A) at (0, 4)   {$ZX_{0}$}; % A visited first
\node[layer1] (B) at (-4, 0)  {$ZX_{1}$}; % B visited second
\node[layer1] (C) at (4, 0)   {$ZX_{2}$}; % C visited fifth
\node[layer2] (D) at (-6, -4) {$ZX_{3}$}; % D visited third
\node[layer2] (E) at (-2, -4) {$ZX_{4}$}; % E visited fourth
\node[layer2] (F) at (6, -4)  {$ZX_{5}$}; % F visited sixth

% Edges
\draw[edge] (A) -- node [midway, xshift=-1.5em]{f} (B);
\draw[edge] (A) -- node [midway, xshift=1.5em]{b} (C);
\draw[edge] (B) -- node [midway, xshift=-1.5em]{f} (D);
\draw[edge] (B) -- node [midway, xshift=1.5em]{b}(E);
\draw[edge] (C) -- node [midway, xshift=1.5em]{b}(F);


% Red traversal arrows
\draw[explore, out=180, in=90] (A) to (B); % A -> B
\draw[explore, out=180, in=180] (B) to (D); % B -> E
\draw[explore, out=0, in=260] (D) to (B); % B -> D
\draw[explore, out=280, in=180] (B) to (E); % B -> D
\draw[explore, out=0, in=0] (E) to (B); % A -> C
\draw[explore, out=10, in=260] (B) to (A); % A -> C
\draw[explore, out=280, in=180] (A) to (C); % A -> C
\draw[explore, out=190, in=180] (C) to (F); % C -> F
\draw[explore, out=0, in=0] (F) to (C); % C -> F
\draw[explore, out=90, in=0] (C) to (A); % C -> F
\end{tikzpicture}


==> tikz/iddfs_1.tikz <==
\begin{tikzpicture}[
    node/.style={circle, draw, minimum size=1cm, inner sep=0pt, font=\bfseries},
    layer0/.style={circle, draw, minimum size=1cm, inner sep=0pt, fill=green!30, font=\bfseries},
    layer1/.style={circle, draw, minimum size=1cm, inner sep=0pt, fill=luxembourg blue!30, font=\bfseries},
    layer2/.style={circle, draw, minimum size=1cm, inner sep=0pt, fill=luxembourg red!30, font=\bfseries},
    edge/.style={-},
    explore/.style={-{Stealth}, thick, luxembourg red, shorten >=2pt, shorten <=2pt}
]

% Nodes with increased distances
\node[layer0] (A) at (0, 4)   {$ZX_{0}$}; % A visited first
\node[layer1] (B) at (-4, 0)  {$ZX_{1}$}; % B visited second
\node[layer1] (C) at (4, 0)   {$ZX_{2}$}; % C visited fifth
\node[node] (D) at (-6, -4) {$ZX_{3}$}; % D visited third
\node[node] (E) at (-2, -4) {$ZX_{4}$}; % E visited fourth
\node[node] (F) at (6, -4)  {$ZX_{5}$}; % F visited sixth

% Edges
\draw[edge] (A) -- node [midway, xshift=-1.5em]{f} (B);
\draw[edge] (A) -- node [midway, xshift=1.5em]{b} (C);
\draw[edge] (B) -- node [midway, xshift=-1.5em]{f} (D);
\draw[edge] (B) -- node [midway, xshift=1.5em]{b}(E);
\draw[edge] (C) -- node [midway, xshift=1.5em]{b}(F);


% Red traversal arrows
\draw[explore, out=180, in=90] (A) to (B); % A -> B
\draw[explore, out=10, in=260] (B) to (A); % A -> C
\draw[explore, out=280, in=180] (A) to (C); % A -> C
\draw[explore, out=90, in=0] (C) to (A); % C -> F


\draw[explore, color=blue!0,opacity=0, out=180, in=180] (B) to (D); % B -> E

\draw[explore, color=blue!0,opacity=0, out=190, in=180] (C) to (F); % C -> F
\draw[explore,  color=blue!0,opacity=0,out=0, in=0] (F) to (C); % C -> F

\end{tikzpicture}


==> tikz/identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-12, 4.375) {$\overset{(i1)}{=}$};
		\node [style=none] (32) at (-12, 3.6) {$\overset{(i2)}{=}$};

		\node [style=none] (36) at (-11, 3) {};
		\node [style=hadamard] (35) at (-11.75, 3) {};
		\node [style=hadamard] (41) at (-12.25, 3) {};
		\node [style=none] (37) at (-13, 3) {};



		\node [style=none] (38) at (-11, 5) {};
		\node [style=Z dot] (39) at (-12, 5) {};
		\node [style=none] (40) at (-13, 5) {};


		\node [style=none] (33) at (-11, 4) {};
		\node [style=none] (34) at (-13, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (35);
		\draw (38.center) to (39);
		\draw (39) to (40.center);
		\draw (33.center) to (34.center);
		\draw (35) to (41);
		\draw (41) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lcompRuleExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
    \node [style=Z dot] (0) at ((-1.5, 2.75) {};
		\node [style=Z dot, draw=luxembourg blue, ultra thick] (1) at (-3.5, 2.75) {};
		\node [style=Z dot] (2) at (-3.5, 1) {};
		\node [style=Z dot] (3) at (-1.5, 1) {};
    \node [style=none] (18) at (0, 2) {$\overset{(lc)}{=}$};
		\node [style=Z dot] (19) at (3.5, 2.75) {};
		\node [style=Z dot] (21) at (1.25, 1) {};
		\node [style=Z dot] (29) at (1.25, 2.75) {};
		\node [style=Z dot] (22) at (3.5, 1) {};
		\node [style=none] (23) at (-3.5, 3.5) {$a$};
		\node [style=none] (30) at (-1.5, 3.5) {$b$};
		\node [style=none] (23) at (-3.5, 0.5) {$c$};
		\node [style=none] (30) at (-1.5, 0.5) {$d$};
		\node [style=none] (23) at (1.25, 3.5) {$a$};
		\node [style=none] (30) at (3.5, 3.5) {$b$};
		\node [style=none] (23) at (1.25, 0.5) {$c$};
		\node [style=none] (30) at (3.5, 0.5) {$d$};
		\node [style=none] (25) at (-4, 3.75) {};
		\node [style=none] (26) at (-4, 2.25) {};
		\node [style=none] (27) at (-3, 3.75) {};
		\node [style=none] (28) at (-3, 2.25) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (1) to (0);
		\draw  (1) to (2);
		\draw  (0) to (3);
		\draw  (1) to (3);
    \draw (19) to (21);
    \draw (21) to (29);
    \draw (21) to (29);
    \draw (29) to (22);
    \draw (22) to (21);
    %\draw (19) to (22);
    \draw (19) to (29);
		%\draw [style=hadamard edge] (21) to (19);
		%\draw [style=hadamard edge] (2) to (3);
		%\draw [style=hadamard edge] (19) to (22);
		%\draw [style=hadamard edge] (1) to (0);
		%\draw [style=hadamard edge] (1) to (2);
		%\draw [style=hadamard edge] (1) to (3);
		%\draw [style=hadamard edge] (21) to (19);
		%\draw [style=hadamard edge] (2) to (3);
		%\draw [style=hadamard edge] (19) to (22);
		%\draw [style=gray edge] (25.center) to (27.center);
		%\draw [style=gray edge] (27.center) to (28.center);
		%\draw [style=gray edge] (28.center) to (26.center);
		%\draw [style=gray edge] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pi_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-10.75, 2) {$\overset{(\pi)}{=}$};
		\node [style=none] (58) at (-11.5, 3) {};
		\node [style=none] (59) at (-11.75, 2.25) {\vdots};
		\node [style=none] (60) at (-11.5, 1) {};
		\node [style=Z phase dot] (61) at (-12.75, 2) {$\alpha$};
		\node [style=X phase dot] (62) at (-13.75, 2) {$\pi$};
		\node [style=none] (63) at (-14.5, 2) {};
		\node [style=none] (64) at (-10, 2) {};
		\node [style=Z phase dot] (65) at (-9.25, 2) {$-\alpha$};
		\node [style=none] (66) at (-7.625, 3) {};
		\node [style=none] (67) at (-8.25, 2.25) {\vdots};
		\node [style=none] (68) at (-7.625, 1) {};
		\node [style=X phase dot] (69) at (-8.25, 3) {$\pi$};
		\node [style=X phase dot] (70) at (-8.25, 1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (62);
		\draw (62) to (61);
		\draw [in=-180, out=85] (61) to (58.center);
		\draw [in=-180, out=-85] (61) to (60.center);
		\draw (64.center) to (65);
		\draw [in=-180, out=85] (65) to (69);
		\draw (69) to (66.center);
		\draw [in=180, out=-85] (65) to (70);
		\draw (70) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}

